Towards an Intelligent Tutor for Mathematical Proofs

Computer-supported learning is an increasingly important form of study since it allows for independent learning and individualized instruction. In this paper, we discuss a novel approach to developing an intelligent tutoring system for teaching textbook-style mathematical proofs. We characterize the particularities of the domain and discuss common ITS design models. Our approach is motivated by phenomena found in a corpus of tutorial dialogs that were collected in a Wizard-of-Oz experiment. We show how an intelligent tutor for textbook-style mathematical proofs can be built on top of an adapted assertion-level proof assistant by reusing representations and proof search strategies originally developed for automated and interactive theorem proving. The resulting prototype was successfully evaluated on a corpus of tutorial dialogs and yields good results.

==> diagram.tex <==
%\usetikzlibrary{arrows,chains,matrix,positioning,scopes}
%\usetikzlibrary{positioning,shapes,fit}

\tikzstyle{component}=[rectangle, rounded corners, 
                                    thick,
                                    minimum height=0.8cm,
									minimum width=3.8cm,
                                    draw=purple!80,
                                    fill=purple!20]

\tikzstyle{connection} = [line width=0.03cm,single arrow head indent=.4ex]
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
\begin{tikzpicture}
 \matrix[row sep=1cm,column sep=1.8cm] {
    % First line: 
        \node (nl) [component]{NL Analyzer};  \\
      % Second line: 
        \node (stepanalysis) [component]{Proof Step Analysis};  
    & \node (granularityanalysis) [component]{Granularity Analysis}; \\
      % Third line: 
        \node (hint) [component]{\begin{tabular}{c}Error Feedback \& \\Hint Generation\end{tabular}};  
     & & \node (feedback) [component]{Immediate Feedback}; \\
    }; 
   \path [connection, ->] (nl) edge node[right] {ok} (stepanalysis);
   \path [connection,->,  draw=black] (stepanalysis) edge node[above] {ok}  (granularityanalysis);
   \path [connection, ->, draw=black] (stepanalysis) edge node[right] {not ok}  (hint);
   \path [connection, ->, draw=black] (granularityanalysis) -| node[below right] {ok} (feedback);
   \path [connection, ->, draw=black] (granularityanalysis) |-  node[above left] {not ok} (hint);
\begin{pgfonlayer}{background}
\node[rectangle,fill=yellow!25,inner sep=12pt,dashed, fit=(stepanalysis) (granularityanalysis) (hint) (feedback)] (pacbox) {};
\node[rectangle,draw,inner sep=12pt, fit=(nl) (stepanalysis) (granularityanalysis) (hint) (feedback)] (pacbox) {};
\end{pgfonlayer}
\end{tikzpicture}

